Optimizing ML Training with Metagradient Descent

A major challenge in training large-scale machine learning models is configuring the training process to maximize model performance, i.e., finding the best training setup from a vast design space. In this work, we unlock a gradient-based approach to this problem. We first introduce an algorithm for efficiently calculating metagradients -- gradients through model training -- at scale. We then introduce a "smooth model training" framework that enables effective optimization using metagradients. With metagradient descent (MGD), we greatly improve on existing dataset selection methods, outperform accuracy-degrading data poisoning attacks by an order of magnitude, and automatically find competitive learning rate schedules.

==> figs/tree.tex <==
\begin{forest}
    for tree={
      fit=band,
      minimum size=2.2em,
      s sep=0.46em,
    rectangle,
    fit=band,
    draw,
    calign primary child=1,
    calign=child edge
    },
    [{$0$}, simple cylinder, fill=gray!20, name=el1 %
      [{$0$}, simple cylinder, fill=gray!20
        [$\cdots$,circle,draw=none
          [{$0$}
            [{$0$}]
            [{$1$}]]
          [$\cdots$,circle,draw=none
            [$\cdots$,circle,draw=none]]]
        [$\cdots$,circle,draw=none
          [$\frac{n}{4}$
            [$\frac{n}{4}$] [$\frac{n}{4}+ 1$]]
          [$\cdots$,circle,draw=none
            [$\cdots$,circle,draw=none]]]]
      [$\frac{n}{2}$, simple cylinder, fill=gray!20, name=el2
        [$\cdots$,circle,draw=none,
          [$\frac{n}{2}$
            [$\frac{n}{2}$]
            [$\frac{n}{2}+ 1$]]
          [$\cdots$,circle,draw=none
            [$\cdots$,circle,draw=none]]]
        [$\cdots$,circle,draw=none, name=el3
          [$\frac{3n}{4}$, simple cylinder, fill=gray!20,name=el8
            [$\frac{3n}{4}$, simple cylinder, fill=gray!20]
            [$\frac{3n}{4} \footnotesize{+1}$, simple cylinder, minimum height=1em, minimum size=2em, text height=.75em, text depth=3.4pt, fill=gray!20,name=el9]]
          [$\cdots$,circle,draw=none,name=el35
            [$\cdots$,circle,draw=none,name=el5]
            [{$n\shortminus{}1$},name=el4]]]]]
    \begin{scope}[>=Triangle]
        \path [draw, <->] (current bounding box.south west) +(-20pt,0) coordinate (c) -- (c |- current bounding box.north) node [pos=.5, fill=white] {$\log_2(n)$};
    \end{scope}
    \draw[->,thick,color=blue] (el1) to[out=40,in=110] node [pos=0.40, fill=white, yshift=-4pt] {Traversal order} (el2); %
    \draw[->,thick,color=blue] (el2) to[out=40,in=110] (el3);
    \draw[->,thick,color=blue] (el3) to[out=40,in=110] (el35);
    \draw[->,thick,color=blue] (el35) to[out=east,in=north] (el4);
    \draw[->,thick,color=blue] (el4) to[out=south,in=south] (el5);
    \draw[->,thick,color=blue] (el5) to[out=north west,in=south west] (el35);
    \draw[->,thick,color=blue] (el35) to[out=west,in=south east] (el3);
    \draw[->,thick,color=blue] (el3) to[out=292,in=70] (el8);
    \draw[->,thick,color=blue] (el8) to[out=east,in=north] (el9);
    \begin{scope}[>=Triangle]
    \path [draw, <->] (current bounding box.south west) +(43.75pt,-1pt) coordinate (c) -- (current bounding box.south east) node [pos=.5, fill=white] {$n$ states}; %
    \end{scope}
    \end{forest}


==> pgffigs/cifar_poisoning/cifar_poisoning.tex <==
\pgfplotsset{colormap/Set2}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{grid style={dashed,gray}}

\begin{tikzpicture}
    \begin{axis}[
      xlabel={Metagradient steps},
      ylabel={Test Accuracy},
      height={4.8cm},
      width={7.5cm},
      colormap name={Set2},
      ytick distance=0.03,
      y tick label style={
		/pgf/number format/.cd,
		zerofill,
		precision=2
	  },
      xmin=-15,
      xmax=800,
      grid=both
    ]

    \addplot[mark=none, index of colormap=3, domain=-10:1000, samples=2, dashed, very thick] {0.920};
    \addlegendentry{Original accuracy}
    \addplot[mark=none, index of colormap=1, domain=-10:1000, samples=2, dashed, very thick] {0.912};
    \addlegendentry{Gradient cancelling}
    \addplot [scatter, 
				mark size=0.0,
                index of colormap=0,
                very thick,
                scatter/@pre marker code/.code={3
                    \def\markopts{index of colormap=0}
                    \expandafter\scope\expandafter[\markopts]
                },
                scatter/@post marker code/.code={
                    \endscope
                },] 
    table[
      x=iteration,
      y={test_acc},
      col sep=comma,
    ]{pgffigs/cifar_poisoning/cifar_poisoning.csv};
    \addlegendentry{MGD-DS (ours)}

    \legend{}
    \end{axis}
\end{tikzpicture}


==> pgffigs/datacomp_small_result/datacomp_small_result.tex <==
\pgfplotsset{colormap/Set2}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{grid style={dashed,gray}}

\begin{tikzpicture}
    \begin{axis}[
      xlabel={Metagradient steps},
      ylabel={DataComp Score},
      height={4.8cm},
      width={7.5cm},
      colormap name={Set2},
      ytick distance=0.03,
      xmin=-3,
      xmax=57,
      grid=both
    ]

    \addplot[mark=none, index of colormap=3, domain=-10:60, samples=2, dashed, very thick] {0.1377730386384371};
    \addlegendentry{No filtering}
    \addplot[mark=none, index of colormap=1, domain=-10:60, samples=2, dashed, very thick] {0.173};
    \addlegendentry{Best DataComp baseline}
    \addplot[mark=none,, index of colormap=2, domain=-10:60, samples=2, dashed, very thick] {0.182};
    \addlegendentry{Prev. SOTA (EcoDatum)}
    \addplot [scatter,
                index of colormap=0,
                very thick,
                scatter/@pre marker code/.code={3
                    \def\markopts{index of colormap=0}
                    \expandafter\scope\expandafter[\markopts]
                },
                scatter/@post marker code/.code={
                    \endscope
                },] 
    table[
      x=it,
      y={score},
      col sep=comma,
    ]{pgffigs/datacomp_small_result/datacomp_small_result.csv};
    \addlegendentry{MGD-DS (ours)}

    \legend{}
    \end{axis}
\end{tikzpicture}


==> pgffigs/headline/headline.tex <==
\pgfplotsset{
  compat=1.17,
  cycle list/Set2,
}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=3 by 1,
        horizontal sep=1.5cm,
      },
      width=5.5cm, height=5cm,
      /pgf/bar width=1cm,
      ybar,
      xtick=data,
      enlarge x limits=0.5, %
      ymin=0,
      xlabel={Method},
      xmajorgrids=false,    %
      ymajorgrids=true,     %
      grid style={dashed},
      /pgf/bar shift=0cm,
    ]
    \nextgroupplot[
      title={CLIP Data Selection}, 
      symbolic x coords={DataComp \#1, MGD},
      ylabel={$\Delta$ over no filtering (\%)},
      xtick={DataComp \#1, MGD},
    ] 
    \addplot[ybar, fill=gray] coordinates {(DataComp \#1,5)};
    \addplot[ybar, fill=Set2-A] coordinates {(MGD,9)};
      
    \nextgroupplot[
      title={IFT Data Selection}, 
      symbolic x coords={LESS, MGD},
      xtick={LESS, MGD},
      ylabel={$\Delta$ over full dataset (\%)},
    ] 
    \addplot[ybar, fill=gray] coordinates {(LESS,0.25)};
    \addplot[ybar, fill=Set2-A] coordinates {(MGD,1.4)};
      
    \nextgroupplot[
      title={Data Poisoning}, 
      symbolic x coords={GC, MGD},
      xtick={GC, MGD},
      ylabel={Test accuracy drop (\%)},
    ] 
    \addplot[ybar, fill=gray] coordinates {(GC,0.8)};
    \addplot[ybar, fill=Set2-A] coordinates {(MGD,15.4)};
      
  \end{groupplot}
\end{tikzpicture}


==> pgffigs/less_result/less_result.tex <==
\pgfplotsset{colormap/Set2}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{grid style={dashed,gray}}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis lines=box,
    ytick pos=left,
    axis on top=false,
    height=4.8cm,
    width=7.5cm,
    colormap name={Set2},
    ymin=-0.2,
    ymax=1.7,
    ylabel={$\Delta$ Accuracy (\%)},
    symbolic x coords={BBH,MMLU},
    xtick=data,
    xtick style={draw=none},
    enlarge x limits=0.5,
    bar width=15pt,
    grid=major,
    xmajorgrids=false,
    extra y ticks={0},
    extra y tick labels={},
    extra y tick style={
      grid=major,
      major grid style={black, solid}
    },
]

\addplot[
    fill=mapped color,
    draw=mapped color,
    point meta=0,
    index of colormap=1,
] coordinates {
    (BBH,-0.047672)
    (MMLU,0.540605)
};

\addplot[
    fill=mapped color,
    draw=mapped color,
    point meta=0,
    index of colormap=0,
] coordinates {
    (BBH,1.481074)
    (MMLU,1.297280)
};

\end{axis}
\end{tikzpicture}


==> pgffigs/lr_opt_result/both_graph.tex <==
\pgfplotsset{colormap/Set2}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{grid style={dashed,gray}}

\begin{tikzpicture}
    \begin{axis}[
      xlabel={Metagradient steps},
	  ylabel={Accuracy},
      height={5.2cm},
	  width={10cm},
      colormap name={Set2},
	  legend pos=south east,
      legend style={at={(1.1,1)}, anchor=north west, inner sep={6pt}},
      legend cell align={left},
	  xmin=-1,
	  xmax=51,
	  ymin=0.87,
	  ymax=0.95,
      grid=both
    ]
	\addlegendentry{Best grid target acc}
	\addplot[mark=none, index of colormap=3, domain=-2:1000, samples=2, dashed, very thick] {0.9401889};

	\addlegendentry{Best grid test acc}
	\addplot[mark=none, index of colormap=3, domain=-2:1000, samples=2, solid, very thick] {0.9266};

	\addplot[
      index of colormap=0,
	  mark size=0.0,
	  very thick,
	  dashed,
      error bars/.cd,
      y dir=both,
      y explicit,
    ] table[
      x=it,
      y=ymean,
      col sep=comma   %
	]{pgffigs/lr_opt_result/target_over_time.csv};
	\addlegendentry{MGD-LR target acc}

	\addplot[
      index of colormap=0,
	  mark size=0.0,
	  very thick,
      error bars/.cd,
      y dir=both,
      y explicit,
    ] table[
      x=it,
      y=ymean,
      col sep=comma   %
	]{pgffigs/lr_opt_result/test_over_time.csv};
	\addlegendentry{MGD-LR test acc}

	\addplot [
	  name path=upper_target,
	  draw=none,
	  forget plot
	] 
	table [
	  x=it, 
	  y expr=\thisrow{ymean} + \thisrow{yerr}, 
	  col sep=comma
	]{pgffigs/lr_opt_result/target_over_time.csv};

	\addplot [
	  name path=lower_target,
	  draw=none,
	  forget plot
	] 
	table [
	  x=it, 
	  y expr=\thisrow{ymean} - \thisrow{yerr}, 
	  col sep=comma
	]{pgffigs/lr_opt_result/target_over_time.csv};

    \addplot[
      fill opacity=0.2,
	  index of colormap=0,
    ] fill between[
      of=upper_target and lower_target,
    ];

	\addplot [
	  name path=upper_test,
	  draw=none,
	  forget plot
	] 
	table [
	  x=it, 
	  y expr=\thisrow{ymean} + \thisrow{yerr}, 
	  col sep=comma
	]{pgffigs/lr_opt_result/test_over_time.csv};

	\addplot [
	  name path=lower_test,
	  draw=none,
	  forget plot
	] 
	table [
	  x=it, 
	  y expr=\thisrow{ymean} - \thisrow{yerr}, 
	  col sep=comma
	]{pgffigs/lr_opt_result/test_over_time.csv};

    \addplot[
      fill opacity=0.2,
	  index of colormap=0,
    ] fill between[
      of=upper_test and lower_test,
    ];

    \end{axis}
\end{tikzpicture}


==> pgffigs/lr_sched_plot/sched_plot.tex <==
\pgfplotsset{colormap/Set2}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{grid style={dashed,gray}}

\definecolor{mycolor0}{HTML}{66C1A5}
\definecolor{mycolor1}{HTML}{6EBAAD}
\definecolor{mycolor2}{HTML}{75B4B4}
\definecolor{mycolor3}{HTML}{7DADBC}
\definecolor{mycolor4}{HTML}{84A7C3}
\definecolor{mycolor5}{HTML}{8CA0CB}
 


\begin{tikzpicture}
    \begin{axis}[
      xlabel={Training step},
	  ylabel={Learning rate},
      height={7cm},
      width={10cm},
      colormap name={Set2},
	  legend style={
			title=MGD step, %
            at={(1.02,1)},      %
            anchor=north west,  %
	},
      grid=both
    ]
	\addplot[
	  color=mycolor0,
	  mark size=0.0,
	  very thick,
      error bars/.cd,
      y dir=both,
      y explicit,
    ] table[
      x=x,
      y=1,
      col sep=comma   %
	]{pgffigs/lr_sched_plot/scheds.csv};
	\addlegendentry{1}

	\addplot[
	  color=mycolor1,
	  mark size=0.0,
	  very thick,
      error bars/.cd,
      y dir=both,
      y explicit,
    ] table[
      x=x,
      y=11,
      col sep=comma   %
	]{pgffigs/lr_sched_plot/scheds.csv};
	\addlegendentry{11}

	\addplot[
	  color=mycolor2,
	  mark size=0.0,
	  very thick,
      error bars/.cd,
      y dir=both,
      y explicit,
    ] table[
      x=x,
      y=21,
      col sep=comma   %
	]{pgffigs/lr_sched_plot/scheds.csv};
	\addlegendentry{21}

	\addplot[
	  color=mycolor3,
	  mark size=0.0,
	  very thick,
      error bars/.cd,
      y dir=both,
      y explicit,
    ] table[
      x=x,
      y=31,
      col sep=comma   %
	]{pgffigs/lr_sched_plot/scheds.csv};
	\addlegendentry{31}

	\addplot[
	  color=mycolor4,
	  mark size=0.0,
	  very thick,
      error bars/.cd,
      y dir=both,
      y explicit,
    ] table[
      x=x,
      y=41,
      col sep=comma   %
	]{pgffigs/lr_sched_plot/scheds.csv};
	\addlegendentry{41}

	\addplot[
	  color=mycolor5,
	  mark size=0.0,
	  very thick,
      error bars/.cd,
      y dir=both,
      y explicit,
    ] table[
      x=x,
      y=51,
      col sep=comma   %
	]{pgffigs/lr_sched_plot/scheds.csv};
	\addlegendentry{51}
    \end{axis}
\end{tikzpicture}


==> pgffigs/smoothness_3d/smoothness_3d.tex <==
\begin{tikzpicture}
    \centering
    \pgfplotsset{
        view={45}{30},
        mesh/ordering=y varies,
        table/col sep=comma,
        table/header=true,
    }

    \pgfplotsset{
        colormap={crest}{
            rgb=(0.647,0.803,0.566) %
            rgb=(0.500,0.737,0.568) %
            rgb=(0.357,0.651,0.565) %
            rgb=(0.247,0.586,0.562) %
            rgb=(0.154,0.471,0.548) %
            rgb=(0.113,0.355,0.518) %
            rgb=(0.132,0.289,0.486) %
            rgb=(0.173,0.190,0.445) %
        }
    }

    \pgfplotstableread[col sep=comma,header=true]{pgffigs/smoothness_3d/data/nonsmooth_3dplot_\plotnumber.csv}\nonsmoothdata
    \pgfplotstableread[col sep=comma,header=true]{pgffigs/smoothness_3d/data/smooth_3dplot_\plotnumber.csv}\smoothdata

    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=0.1\textwidth,
            vertical sep=0.1\textwidth,
        },
        width=0.45\textwidth,
        height=0.35\textwidth,
        colormap name=viridis,
        xlabel=$h_1$,
        ylabel=$h_2$,
        zlabel=$f(h_1\mathbf{v}_1 + h_2\mathbf{v}_2)$,
        xlabel shift=-10pt,
        ylabel shift=-10pt,
        zlabel shift=-5pt,
        title style={yshift=-5pt},
        scaled ticks=true,
        xmin=0.001,
        ymin=0.001,
        zmin=\zmin,
        zmax=\zmax,
        grid=both,
        grid style={line width=0.5pt, draw=gray!30, dashed},
        xtick distance=0.25,
        ytick distance=0.25,
        ztick distance=\zdist,
        extra x ticks={0},
        extra y ticks={0},
        extra z ticks={0},
        extra tick style={grid=none, tick style={draw=none}, major tick length=0pt},
        extra x tick labels={},
        extra y tick labels={},
        extra z tick labels={}
    ]
        \nextgroupplot[title={Non-smooth (Example \#\plotnumber)}]
            \addplot3[
                surf,
                shader=interp,
                mesh/rows=21,
                mesh/cols=21
            ] table[x=X, y=Y, z=Z] {\nonsmoothdata};
            
        \nextgroupplot[title={Smooth (Example \#\plotnumber)}]
            \addplot3[
                surf,
                shader=interp,
                mesh/rows=21,
                mesh/cols=21
            ] table[x=X, y=Y, z=Z] {\smoothdata};
    \end{groupplot}
\end{tikzpicture}


==> pgffigs/smoothness_vs_acc/smoothness_vs_acc.tex <==
\pgfplotsset{colormap/Set2}
\pgfplotsset{grid style={dashed,gray}}

\begin{tikzpicture}
    \begin{axis}[
      xlabel={Accuracy (\%)},
      ylabel={Smoothness},
      legend style={at={(1.1,1)}, anchor=north west, inner sep={6pt}},
      legend cell align={left},
      legend columns={3},
      height={6.8cm},
      width={6cm},
      colormap name={Set2},
      grid={both}
    ]

    \pgfkeys{
        /markarray/0/.initial=*,
        /markarray/1/.initial=triangle*,
        /markarray/2/.initial=square*,
        /markarray/3/.initial=o,
        /markarray/4/.initial=square*,
        /markarray/5/.initial=square
    } 
    \addplot [
      scatter,
      only marks,
      forget plot,
      visualization depends on=\thisrow{bs} \as \bsize,
      visualization depends on=\thisrow{final_scale} \as \fscale,
      visualization depends on=\thisrow{batchnorm_before_act} \as \bnact,
      visualization depends on=\thisrow{width_multiplier} \as \width,
      scatter/@pre marker code/.code={
        \pgfmathparse{\width == 1.0 ? 0 : (\width == 1.5 ? 1 : 2)}
        \edef\currentmark{\pgfkeysvalueof{/markarray/\pgfmathresult}}
        \pgfmathsetmacro{\mycolor}{\fscale == 0.125 ? 0 : (\fscale == 0.5 ? 128 : 255)}
        \pgfmathsetmacro{\myopacity}{\bnact == 0 ? 0.2 : 1}
        \pgfplotsset{mark=\currentmark}
        \def\markopts{mark size={(\bsize == 250 ? 2 : (\bsize == 500 ? 3 : 4))},%
        color of colormap=\mycolor,
        draw=black,
        opacity=\myopacity}
        \expandafter\scope\expandafter[\markopts]
      },
      scatter/@post marker code/.code={
        \endscope
      }, 
    ]
    table[
      x expr={\thisrow{avg_acc}*100},
      y=smoothness,
      col sep=comma,
    ]{pgffigs/smoothness_vs_acc/smoothness_vs_acc.csv};
    
    \addlegendimage{only marks, mark=none, draw=none, mark options={fill = white, draw = white}}%
    \addlegendentry{\makebox[0pt][l]{\textbf{Final scale}}}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendimage{only marks, mark=*, mark options={color of colormap=0}}%
    \addlegendentry{0.125}
    \addlegendimage{only marks, mark=*, mark options={color of colormap=128}}%
    \addlegendentry{0.5}
    \addlegendimage{only marks, mark=*, mark options={color of colormap=255}}%
    \addlegendentry{1.0}

    \addlegendimage{only marks, mark=none, draw=none, mark options={fill = white, draw = white}}%
    \addlegendentry{$\phantom{\bigg|}$\makebox[0pt][l]{\textbf{Batch size}}}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendimage{only marks, mark=*, mark size=2, mark options={fill=black}}%
    \addlegendentry{250}
    \addlegendimage{only marks, mark=*, mark size=3, mark options={fill=black}}%
    \addlegendentry{500}
    \addlegendimage{only marks, mark=*, mark size=4, mark options={fill=black}}%
    \addlegendentry{1000}

    \addlegendimage{only marks, mark=none, draw=none, mark options={fill = white, draw = white}}%
    \addlegendentry{$\phantom{\bigg|}$\makebox[0pt][l]{\textbf{Width}}}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendimage{only marks, mark=*, mark size=3, mark options={fill=black}}%
    \addlegendentry{1.0}
    \addlegendimage{only marks, mark=triangle*, mark size=3, mark options={fill=black}}%
    \addlegendentry{1.5}
    \addlegendimage{only marks, mark=square*, mark size=3, mark options={fill=black}}%
    \addlegendentry{2.0}

    \addlegendimage{only marks, mark=none, draw=none, mark options={fill = white, draw = white}}%
    \addlegendentry{$\phantom{\bigg|}$\makebox[0pt][l]{\textbf{BN Placement}}}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendimage{empty legend}
    \addlegendentry{}

    \addlegendimage{only marks, mark=*, mark size=3, opacity=1, mark options={fill=black}}%
    \addlegendentry{\makebox[0pt][l]{Before activation}}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendimage{empty legend}
    \addlegendentry{}

    \addlegendimage{only marks, mark=*, mark size=3, opacity=0.2, mark options={fill=black}}%
    \addlegendentry{\makebox[0pt][l]{After activation}}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendimage{empty legend}
    \addlegendentry{}

    \end{axis}
\end{tikzpicture}


==> pgffigs/smoothness_vs_opt/smoothness_vs_opt.tex <==
\pgfplotsset{colormap/Set2}
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{grid style={dashed,gray}}

\begin{tikzpicture}
    \begin{axis}[
      xlabel={Smoothness},
	  ylabel={$\Delta$ Loss (Optimization Objective)},
      height={6.8cm},
      width={6cm},
	  ytick pos=right,
	  y tick label style={
        /pgf/number format/fixed,     %
        /pgf/number format/precision=2,  
        /pgf/number format/zerofill   %
      },
      scaled y ticks=false,
      colormap name={Set2},
      grid={both}
    ]

    \pgfkeys{
        /markarray/0/.initial=*,
        /markarray/1/.initial=triangle*,
        /markarray/2/.initial=square*,
        /markarray/3/.initial=o,
        /markarray/4/.initial=square*,
        /markarray/5/.initial=square
    } 
    \addplot [
      scatter,
      only marks,
      forget plot,
      visualization depends on=\thisrow{bs} \as \bsize,
      visualization depends on=\thisrow{final_scale} \as \fscale,
      visualization depends on=\thisrow{batchnorm_before_act} \as \bnact,
      visualization depends on=\thisrow{width_multiplier} \as \width,
      scatter/@pre marker code/.code={
        \pgfmathparse{\width == 1.0 ? 0 : (\width == 1.5 ? 1 : 2)}
        \edef\currentmark{\pgfkeysvalueof{/markarray/\pgfmathresult}}
        \pgfmathsetmacro{\mycolor}{\fscale == 0.125 ? 0 : (\fscale == 0.5 ? 128 : 255)}
        \pgfmathsetmacro{\myopacity}{\bnact == 0 ? 0.2 : 1}
        \pgfplotsset{mark=\currentmark}
        \def\markopts{mark size={(\bsize == 250 ? 2 : (\bsize == 500 ? 3 : 4))},%
        color of colormap=\mycolor,
        draw=black,
        opacity=\myopacity}
        \expandafter\scope\expandafter[\markopts]
      },
      scatter/@post marker code/.code={
        \endscope
      }, 
    ]
    table[
      x={smoothness},
      y={val_acc_x},
      col sep=comma,
    ]{pgffigs/smoothness_vs_opt/smoothness_vs_opt.csv};
    \end{axis}
\end{tikzpicture}


==> tables/clip_improvement_table.tex <==
\begin{tabular}[t]{@{}lcc@{}}
\toprule
\textbf{Method}  &  \textbf{Score} & $\Delta$ \\
\midrule
\tikz[baseline=-0.5ex] {\draw [dashed, color=pgfcolor3, very thick] (0,0) -- (0.6,0)} Baseline: No filtering  & 0.13 & -- \\
\tikz[baseline=-0.5ex] {\draw [dashed, color=pgfcolor1, very thick] (0,0) -- (0.6,0)} Best baseline from \cite{gadre2024datacomp}  & 0.17 & \textcolor{mygreen}{+0.04} \\
\tikz[baseline=-0.5ex] {\draw [dashed, color=pgfcolor2, very thick] (0,0) -- (0.6,0)} Previous SOTA \cite{ecodatum2024ecodatum}  & 0.18 & \textcolor{mygreen}{+0.05} \\
\tikz[baseline=-0.5ex] {\draw [color=pgfcolor0, very thick] (0,0) -- (0.6,0); \filldraw [color=pgfcolor0] (0.3,0) circle (0.08);} \textbf{MGD-DS (ours)} & \textbf{0.22} & \textbf{\textcolor{mygreen}{+0.09}} \\
\bottomrule
\end{tabular}

